Replica theory for learning curves for Gaussian processes on random graphs

Statistical physics approaches can be used to derive accurate predictions for the performance of inference methods learning from potentially noisy data, as quantified by the learning curve defined as the average error versus number of training examples. We analyse a challenging problem in the area of non-parametric inference where an effectively infinite number of parameters has to be learned, specifically Gaussian process regression. When the inputs are vertices on a random graph and the outputs noisy function values, we show that replica techniques can be used to obtain exact performance predictions in the limit of large graphs. The covariance of the Gaussian process prior is defined by a random walk kernel, the discrete analogue of squared exponential kernels on continuous spaces. Conventionally this kernel is normalised only globally, so that the prior variance can differ between vertices; as a more principled alternative we consider local normalisation, where the prior variance is uniform.

==> global.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8640.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,734){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(528,1399){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(528,2063){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(528,2727){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(528,3391){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(528,4055){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(660,484){\makebox(0,0){\strut{}$10^{-2}$}}%
      \put(1748,484){\makebox(0,0){\strut{}$10^{-1}$}}%
      \put(2835,484){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(3923,484){\makebox(0,0){\strut{}$10^{1}$}}%
      \put(286,2379){\rotatebox{-270}{\makebox(0,0){\strut{}$\epsilon$}}}%
      \put(2291,154){\makebox(0,0){\strut{}$\nu=N/V$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4848,734){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(4848,1399){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(4848,2063){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(4848,2727){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(4848,3391){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(4848,4055){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(4980,484){\makebox(0,0){\strut{}$10^{-2}$}}%
      \put(6068,484){\makebox(0,0){\strut{}$10^{-1}$}}%
      \put(7155,484){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(8243,484){\makebox(0,0){\strut{}$10^{1}$}}%
      \put(4606,2379){\rotatebox{-270}{\makebox(0,0){\strut{}$\epsilon$}}}%
      \put(6611,154){\makebox(0,0){\strut{}$\nu=N/V$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6251,1753){\makebox(0,0)[r]{\strut{}$\sigma^{2} = 0.1$}}%
      \csname LTb\endcsname%
      \put(6251,1533){\makebox(0,0)[r]{\strut{}$\sigma^{2} = 0.01$}}%
      \csname LTb\endcsname%
      \put(6251,1313){\makebox(0,0)[r]{\strut{}$\sigma^{2} = 0.001$}}%
      \csname LTb\endcsname%
      \put(6251,1093){\makebox(0,0)[r]{\strut{}$\sigma^{2} = 0.0001$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{global}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> local.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8640.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,691){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(528,1364){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(528,2037){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(528,2710){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(528,3383){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(528,4056){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(660,440){\makebox(0,0){\strut{}$10^{-2}$}}%
      \put(1748,440){\makebox(0,0){\strut{}$10^{-1}$}}%
      \put(2836,440){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(3924,440){\makebox(0,0){\strut{}$10^{1}$}}%
      \put(286,2358){\rotatebox{90}{\makebox(0,0){\strut{}$\epsilon$}}}%
      \put(2292,110){\makebox(0,0){\strut{}$\nu=N/V$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4848,691){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(4848,1364){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(4848,2037){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(4848,2710){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(4848,3383){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(4848,4056){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(4980,440){\makebox(0,0){\strut{}$10^{-2}$}}%
      \put(6068,440){\makebox(0,0){\strut{}$10^{-1}$}}%
      \put(7156,440){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(8244,440){\makebox(0,0){\strut{}$10^{1}$}}%
      \put(4606,2358){\rotatebox{90}{\makebox(0,0){\strut{}$\epsilon$}}}%
      \put(6612,110){\makebox(0,0){\strut{}$\nu=N/V$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6251,1724){\makebox(0,0)[r]{\strut{}$\sigma^{2} = 0.1$}}%
      \csname LTb\endcsname%
      \put(6251,1504){\makebox(0,0)[r]{\strut{}$\sigma^{2} = 0.01$}}%
      \csname LTb\endcsname%
      \put(6251,1284){\makebox(0,0)[r]{\strut{}$\sigma^{2} = 0.001$}}%
      \csname LTb\endcsname%
      \put(6251,1064){\makebox(0,0)[r]{\strut{}$\sigma^{2} = 0.0001$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(674,840){\makebox(0,0)[r]{\strut{}}}%
      \put(674,1172){\makebox(0,0)[r]{\strut{}}}%
      \put(674,1505){\makebox(0,0)[r]{\strut{}}}%
      \put(674,1837){\makebox(0,0)[r]{\strut{}}}%
      \put(2564,605){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{local}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> population.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8616.00,4308.00)%

    \gplgaddtomacro\gplbacktext{%
          	%Place a grid
  %	\multiput(0,0)(0,200){22}{\color{gray}\line(1,0){8616.00}}
  %	\multiput(0,0)(200,0){43}{\color{gray}\line(0,1){4308.00}}
      \csname LTb\endcsname%
      \put(528,704){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(528,1372){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(528,2040){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(528,2707){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(528,3375){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \put(528,4043){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \put(795,484){\makebox(0,0){\strut{} 0}}%
      \put(1333,484){\makebox(0,0){\strut{} 0.2}}%
      \put(1872,484){\makebox(0,0){\strut{} 0.4}}%
      \put(22,3473){\rotatebox{-270}{\makebox(0,0){\strut{}$\log p(V_{00})$}}}%
      \put(1535,154){\makebox(0,0){\strut{}$V_{00}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2549,484){\makebox(0,0){\strut{} 0}}%
      \put(3091,484){\makebox(0,0){\strut{} 0.2}}%
      \put(3633,484){\makebox(0,0){\strut{} 0.4}}%
      \put(4175,484){\makebox(0,0){\strut{} 0.6}}%
      \put(4307,704){\makebox(0,0)[l]{\strut{}}}%
      \put(4307,1372){\makebox(0,0)[l]{\strut{}}}%
      \put(4307,2040){\makebox(0,0)[l]{\strut{}}}%
      \put(4307,2707){\makebox(0,0)[l]{\strut{}}}%
      \put(4307,3375){\makebox(0,0)[l]{\strut{}}}%
      \put(4307,4043){\makebox(0,0)[l]{\strut{}}}%
      \put(3294,154){\makebox(0,0){\strut{}$V_{00}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4836,704){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(4836,1372){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(4836,2040){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(4836,2707){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(4836,3375){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \put(4836,4043){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \put(5073,484){\makebox(0,0){\strut{} 0}}%
      \put(5492,484){\makebox(0,0){\strut{} 0.2}}%
      \put(5912,484){\makebox(0,0){\strut{} 0.4}}%
      \put(6331,484){\makebox(0,0){\strut{} 0.6}}%
      \put(6751,484){\makebox(0,0){\strut{} 0.8}}%
      \put(7170,484){\makebox(0,0){\strut{} 1}}%
      \put(7590,484){\makebox(0,0){\strut{} 1.2}}%
      \put(8009,484){\makebox(0,0){\strut{} 1.4}}%
      \put(4330,3473){\rotatebox{-270}{\makebox(0,0){\strut{}$\log p(V_{00})$}}}%
      \put(6593,154){\makebox(0,0){\strut{}$V_{00}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7232,3870){\makebox(0,0)[r]{\strut{}$\nu=10^{-4}$}}%
      \csname LTb\endcsname%
      \put(7232,3650){\makebox(0,0)[r]{\strut{}$\nu=10^{0}$}}%
      \csname LTb\endcsname%
      \put(7232,3430){\makebox(0,0)[r]{\strut{}$\nu=10^{1}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{population}}%
    \gplfronttext
     \put(1200,3400){\makebox(0,0){(a)}}%
     \put(3000,3400){\makebox(0,0){(b)}}%
     \put(5600,3400){\makebox(0,0){(c)}}%
  \end{picture}%
\endgroup

